Dynamic state-space modeling and model-based control design for loop heat pipes

For the thermal control of electronic components in aerospace, automotive or server systems, the heat sink is often located far from the heat sources. Therefore, heat transport systems are necessary to cool the electronic components effectively. Loop heat pipes (LHPs) are such heat transport systems, which use evaporation and condensation to reach a higher heat transfer coefficient than with sole heat conduction. The operating temperature of the LHP governs the temperature of the electronic components, but depends on the amount of dissipated heat and the temperature of the heat sink. For this reason, a control heater on the LHP provides the ability to control the operating temperature at a fixed setpoint temperature. For the model-based control design of the control heater controller, the current LHP state-space model in the literature focuses on the setpoint response without modeling the fluid's dynamics. However, the fluid's dynamics determine the disturbance behavior of the LHP. Therefore, the fluid's dynamics are incorporated into a new LHP state-space model, which is not only able to simulate the LHP behavior under disturbance changes, but is also used for the model-based design of a robust nonlinear controller, which achieves an improved control performance compared to the nonlinear controller based on the previous LHP state-space model.

==> figures/LHP_RM2_Lyapunov.tex <==
\begin{tikzpicture}
\tikzstyle{->} = [very thick, -triangle 60];

\tikzstyle{block} = [draw,minimum height=30, minimum width=60,very thick];
\tikzstyle{add} = [draw,circle,minimum size=10,very thick];
\tikzstyle{quadrat} = [draw,minimum height=60, minimum width=60,very thick];
\tikzstyle{point} = [fill,circle,inner sep=2];

\definecolor{gold}{RGB}{255,192,0}
\definecolor{green}{RGB}{0,176,80}
\definecolor{blue}{RGB}{0,112,192}

%\node[above,color=black] at (4,4) {\LARGE \underline{Regelkreis mit Vorsteuerung}};
%\node[below,color=black] at (4,4) {\underline{feedback control with feedforward control}};

%% 20 Abstand waagrecht
\node[add] (add1) {};
\coordinate[left of=add1,node distance=35] (coo1);
\coordinate[below of=add1,node distance=45] (coo2);
\node[block,right of=add1,node distance=60,color=black,align=center] (Ly) {nonlinear\\controller};
\coordinate[right of=Ly,node distance=45] (coo4);
\node[quadrat,right of=coo4,node distance=55] (lhp) {LHP};
\draw[->] (Ly) -- node[midway,above,yshift=1mm] {$\dot{Q}_{cc}$} (lhp);
\coordinate[below of=coo4,node distance=90] (coo4b);
\coordinate[right of=lhp,node distance=30] (coo5m);
\coordinate[above of=coo5m,node distance=22.5] (coo5a);
\coordinate[above of=coo5m,node distance=7.5] (coo5b);
\coordinate[below of=coo5m,node distance=7.5] (coo5c);
\coordinate[below of=coo5m,node distance=22.5] (coo5d);
\coordinate[right of=coo5a,node distance=75] (coo5aa);
\coordinate[right of=coo5b,node distance=75] (coo5bb);
\coordinate[right of=coo5c,node distance=75] (coo5cc);
\coordinate[right of=coo5d,node distance=75] (coo5dd);
\node[point,right of=coo5a,node distance=15] (coo5aap) {};
\node[point,right of=coo5b,node distance=30] (coo5bbp) {};
\node[point,right of=coo5c,node distance=45] (coo5ccp) {};
\node[point,right of=coo5d,node distance=60] (coo5ddp) {};
\coordinate[below of=coo5aap,node distance=67.5] (coo5aapp);
\coordinate[below of=coo5bbp,node distance=67.5] (coo5bbpp);
\coordinate[below of=coo5ccp,node distance=67.5] (coo5ccpp);
\coordinate[below of=coo5ddp,node distance=67.5] (coo5ddpp);
\draw[->] (coo5a) -- node[at end,right,yshift=0mm] {$T_{cc}$} (coo5aa);
\draw[->] (coo5b) -- node[at end,right,yshift=0mm] {$\eta$} (coo5bb);
\draw[->] (coo5c) -- node[at end,right,yshift=0mm] {$V_{cc}^l$} (coo5cc);
\draw[->] (coo5d) -- node[at end,right,yshift=0mm] {$\dot{m}_l$} (coo5dd);
\coordinate[below of=Ly,node distance=15] (Lym);
\coordinate[left of=Lym,node distance=22.5] (coo7a);
\coordinate[left of=Lym,node distance=7.5] (coo7b);
\coordinate[right of=Lym,node distance=7.5] (coo7c);
\coordinate[right of=Lym,node distance=22.5] (coo7d);
\node[point,below of=coo7a,node distance=30] (coo7aa) {};
\coordinate[below of=coo7b,node distance=45] (coo7bb);
\coordinate[below of=coo7c,node distance=60] (coo7cc);
\coordinate[below of=coo7d,node distance=75] (coo7dd);
\draw[->] (coo5aap) -- (coo5aapp) -- (coo7aa) -- (coo7a);
\draw[->] (coo5bbp) -- (coo5bbpp) -- (coo7bb) -- (coo7b);
\draw[->] (coo5ccp) -- (coo5ccpp) -- (coo7cc) -- (coo7c);
\draw[->] (coo5ddp) -- (coo5ddpp) -- (coo7dd) -- (coo7d);

\draw[->] (coo1) -- node[at start,above,yshift=0mm] {$T_{set}$} (add1);
\draw[->] (add1) -- node[near start,above,yshift=1mm] {$e$}  (Ly);
\draw[->] (coo7aa) -- (coo2) -- node[at end,right] {$-$} (add1);

\coordinate[above of=lhp,node distance=30] (coo8m);
\coordinate[left of=coo8m,node distance=15] (coo8a);
\coordinate[right of=coo8m,node distance=15] (coo8b);
\coordinate[above of=coo8a,node distance=40] (coo8aa);
\coordinate[above of=coo8b,node distance=40] (coo8bb);
\draw[->] (coo8aa) -- node[at start,above,yshift=-0.5mm] {$\dot{Q}_{evap}$} (coo8a);
\draw[->] (coo8bb) -- node[at start,above,xshift=0mm] {$T_{sink}$} (coo8b);
\node[point,above of=coo8a,node distance=30] (coo9a) {};
\node[point,above of=coo8b,node distance=15] (coo9b) {};
\coordinate[left of=coo9a,node distance=100] (coo10a);
\coordinate[left of=coo9b,node distance=100] (coo10b);
\coordinate[above of=Ly,node distance=15] (coo11m);
\coordinate[left of=coo11m,node distance=15] (coo11a);
\coordinate[right of=coo11m,node distance=15] (coo11b);
\draw[->] (coo9a) -- (coo10a) -- (coo11a);
\draw[->] (coo9b) -- (coo10b) -- (coo11b);
\end{tikzpicture}

==> figures/LHP_condenser_v01.tex <==
\usetikzlibrary{patterns}
\usetikzlibrary{shapes.arrows}
\begin{tikzpicture}
	\tikzstyle{every node}=[font={\fontsize{20}{0}\selectfont}]
	\tikzstyle{<->} = [thick, triangle 60-triangle 60];
	
	\definecolor{redish}{RGB}{255,50,50}
	\definecolor{bluish}{RGB}{50,50,255}
	\definecolor{red}{RGB}{255,0,0}
	\definecolor{green}{RGB}{0,153,0}
	\definecolor{violet}{RGB}{128,0,128}
	\definecolor{greenish}{RGB}{0,176,80}
	\definecolor{cyan}{RGB}{0,176,240}
	\definecolor{orange}{RGB}{255,128,0}	
	\definecolor{darkRed}{RGB}{180,0,50}
	
	\draw[blue!10,fill] (7.75,2.25) ellipse (3mm and 2mm);
	\draw[blue!10,fill] (8.75,0.5) ellipse (3mm and 2mm);
	\draw[blue!10,fill] (9,2) ellipse (2mm and 1mm);
	\draw[blue!10,fill] (7.5,1.25) ellipse (2mm and 1mm);
	\draw[blue!10,fill] (10,1) ellipse (2mm and 1mm);
	\draw[blue!10,fill] (9,1.25) ellipse (1.5mm and 0.75mm);
	\draw[blue!10,fill] (10.1,2.4) ellipse (1.5mm and 0.75mm);
	\draw[blue!10,fill] (12,2.7) ellipse (1.5mm and 0.75mm);
	\draw[blue!10,fill] (14,2.2) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (13.4,0.25) ellipse (1.5mm and 0.75mm);
	\draw[blue!10,fill] (11.4,1.6) ellipse (1.5mm and 0.75mm);
	\draw[blue!10,fill] (15.5,0.75) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (12.5,0.9) ellipse (1mm and 0.5mm);
	
	\fill[blue!10] (0,3) -- (0,0) -- (8,0) arc (75:-75:-1.55) ;
	\draw[line width=2.8pt,violet] (0,0) -- (0,3) -- (16,3) -- (16,0) -- (0,0) -- (0,3);
	\draw[<->] (0,5.5) -- node[midway,above,xshift=0mm] {$L_{cond}$} (16,5.5);
	\draw[<->] (6.85,4.5) -- node[midway,above,xshift=0mm] {$\eta$} (16,4.5);
	
	\node[] at (3.425,3.5) {subcooled region};
	\node[] at (11.425,3.5) {two-phase region};
	
	\draw[-triangle 45, line width=2pt, redish] (18,1.5) -- node[midway,above,xshift=0mm,black] {$\dot{m}_{v}$} (16,1.5);
	\draw[-triangle 45, line width=2pt, bluish] (0,1.5) -- node[midway,above,xshift=0mm,black] {$\dot{m}_{l}$} (-2,1.5);
	\node[right color=redish,left color=bluish,shading angle=90,single arrow,rotate=180,minimum height=2.01cm,line width=0.01mm,
	single arrow head extend=0.16cm,single arrow tip angle=45,single arrow head indent=0cm,inner sep=1pt] at (5.88,1.5) {};
	\node[yshift=5mm,xshift=0mm] at (5.88,1.5) {$\dot{m}^*$};
% 	\draw[-triangle 45, line width=2pt,draw] (6.85,1.5) -- node[midway,above,xshift=0mm] {$\dot{m}_l$} (4.85,1.5);
	
	\node[draw=darkRed,fill=darkRed,single arrow,rotate=270,minimum height=1.5cm,single arrow head extend=0.15cm,line width=1.5mm] at (3.425,0) {};
	\node[violet] at (3.425,-1.5) {$\dot{Q}_{sc}$};
	\node[draw=darkRed,fill=darkRed,single arrow,rotate=270,minimum height=1.5cm,single arrow head extend=0.15cm,line width=1.5mm] at (11.425,0) {};
	\node[violet] at (11.425,-1.5) {$\dot{Q}_{2\phi}$};
	\node[circle,fill=bluish,inner sep=3pt] at (0,1.5) {};
	\node[black,below] at (1.5,1.9) {$T_{cond,out}$};
	\node[circle,fill=redish,inner sep=3pt] at (6.85,1.5) {};
	\node[black,below] at (7.91,1.9) {$T_{cond}$};
% 	\node[circle,fill=black,inner sep=2pt] at (10.425,1.5) {};
% 	\node[black,below] at (11.325,1.9) {$T_{cond}$};
	\node[circle,fill=redish,inner sep=3pt] at (16,1.5) {};
	\node[black,below] at (14.95,1.9) {$T_{cond}$};
		
\end{tikzpicture}

==> figures/LHP_geometry_v03.tex <==
\begin{tikzpicture}
	\usetikzlibrary{patterns}
	
	\tikzstyle{every node}=[font={\fontsize{25}{0}\selectfont}]
	\tikzstyle{->} = [thick, -triangle 60];
	
	\definecolor{redish}{RGB}{255,50,50}
	\definecolor{bluish}{RGB}{50,50,255}
	\definecolor{red}{RGB}{255,0,0}
	\definecolor{green}{RGB}{0,153,0}
	\definecolor{violet}{RGB}{128,0,128}
	\definecolor{greenish}{RGB}{0,176,80}
	
	\draw[blue!10,fill] (3.75,-11.25) ellipse (3mm and 2mm);
	\draw[blue!10,fill] (4.75,-9.5) ellipse (3mm and 2mm);
	\draw[blue!10,fill] (4.9,-11) ellipse (3mm and 2mm);
	\draw[blue!10,fill] (3.5,-10.25) ellipse (4mm and 3mm);
	\draw[blue!10,fill] (6,-10) ellipse (2mm and 1mm);
	\draw[blue!10,fill] (5,-10.25) ellipse (2mm and 1mm);
	\draw[blue!10,fill] (6.1,-11.4) ellipse (2mm and 1mm);
	\draw[blue!10,fill] (8,-11.7) ellipse (2mm and 1mm);
	\draw[blue!10,fill] (10,-11.2) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (9.4,-9.25) ellipse (1.5mm and 0.75mm);
	\draw[blue!10,fill] (6.8,-10.6) ellipse (3mm and 2mm);
	\draw[blue!10,fill] (10.5,-9.75) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (8.5,-9.9) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (7.5,-9.8) ellipse (1.5mm and 0.75mm);
	\draw[blue!10,fill] (9.5,-10.2) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (6.6,-9.4) ellipse (1.5mm and 0.75mm);
	\draw[blue!10,fill] (5.1,-11.6) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (10.5,-11.6) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (8.6,-10.55) ellipse (2mm and 1mm);
	
	\fill[black!35] (15,2.5) -- (5,2.5) -- (5,4.5) -- (6,4.5) -- (6,3.5) -- (15.5,3.5) -- (15.5,-3.5) -- (6,-3.5) -- (6,-4.5) -- (5,-4.5) -- (5,-2.5) -- (15,-2.5);
	\fill[black!15] (13.5,-1.5) -- (2.5,-1.5) -- (2.5,-5) -- (1,-5) -- (1,-5.5) -- (3,-5.5) -- (3,-2.5) -- (13.5,-2.5);
	\fill[black!15] (13.5,2.5) -- (3,2.5) -- (3,5.5) -- (1,5.5) -- (1,5) -- (2.5,5) -- (2.5,1.5) -- (13.5,1.5);
	\fill[blue!10] (0,-9) -- (0,-10) -- (-4,-10) -- (-4,-0.5) -- (0,-0.5) -- (12,-0.5)  arc (75:-75:-0.52) -- (0,0.5) -- (-5,0.5) -- (-5,-11) -- (0,-11) -- (0,-12) -- (4,-12) arc (75:-75:-1.55) ;
%  	\fill[blue!10] (0,-5.5) -- (1,-5.5) -- (1,-5.0) -- (2.5,-5.0) -- (2.5,-1.5) arc (75:-75:-1.55) -- (2.5,5.0) -- (1,5.0) -- (1,5.5) -- (0,5.5) -- (0,-5.5);
	\fill[blue!10] (0,5.5) arc (30:-30:11) -- (0,-5.5) -- (1,-5.5) -- (1,-5) -- (2.5,-5) -- (2.5,-1.5) -- (13.5,-1.5) -- (13.5,-2.5) -- (15,-2.5) -- (15,2.5) -- (13.5,2.5) -- (13.5,1.5) -- (2.5,1.5) -- (2.5,5) -- (1,5) -- (1,5.5);
 	\draw[blue!10,fill] (0.9,1) ellipse (1.5mm and 0.75mm);
	\draw[blue!10,fill] (1,1.7) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (0.8,-2.2) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (1,-1) ellipse (2mm and 1mm);
	\draw[blue!10,fill] (0.6,-3.6) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (0.7,3.6) ellipse (1.5mm and 0.75mm);
	\draw[blue!10,fill] (0.6,-1.5) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (0.675,2.5) ellipse (2mm and 1mm);
	\draw[blue!10,fill] (0.8,-2.9) ellipse (2mm and 1mm);
	\draw[blue!10,fill] (0.3,4.4) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (1.1,-1.5) ellipse (1mm and 0.5mm);
	\draw[blue!10,fill] (0.4,-4.2) ellipse (1mm and 0.5mm);
 	
	\draw[very thick] (0,0.5) -- (0,5.5) -- (3,5.5) -- (3,2.5) -- (5,2.5) -- (5,4.5) -- (16,4.5) -- (16,0.5) -- (21,0.5) -- (21,-11) -- (16,-11);
	\draw[very thick] (0,-0.5) -- (0,-5.5) -- (3,-5.5) -- (3,-2.5) -- (5,-2.5) -- (5,-4.5) -- (16,-4.5) -- (16,-0.5) -- (20,-0.5) -- (20,-10) -- (16,-10);
	\draw[very thick] (0,-9) -- (0,-10) -- (-4,-10) -- (-4,-0.5) -- (0,-0.5) -- (12,-0.5);
	\draw[very thick] (12,0.5) -- (0,0.5) -- (-5,0.5) -- (-5,-11) -- (0,-11);
	\draw[very thick] (0,-10) -- (0,-9) -- (16,-9) -- (16,-10) -- (20,-10);
	\draw[very thick] (-5,-11) -- (0,-11) -- (0,-12) -- (16,-12) -- (16,-11) -- (21,-11);
	
	%% Temperature sensors
% 	\node[red,shape=circle, minimum size=1cm, text=red, align=center,ultra thick,draw] at (1.5,3.0) {TS};
% 	\node[red,shape=circle, minimum size=1cm, text=red, align=center,ultra thick,draw] at (1,-10.5) {TS};
% 	\node[red,shape=circle, minimum size=1cm, text=red, align=center,ultra thick,draw] at (15,-10.5) {TS};
% 	\node[red,shape=circle, minimum size=1cm, text=red, align=center,ultra thick,draw] at (15,0.0) {TS};
	
	%% ArHP
	\node[black!60] at (11.5,5) {arterial heat pipe}; %{Arterielle Heat Pipe}; %{arterial heat pipe};
	\draw[very thick] (5,4.5) -- (5,5.5) -- (18,5.5) -- (18,4.5) -- (16,4.5);
	\draw[very thick] (5,-4.5) -- (5,-5.5) -- (18,-5.5) -- (18,-4.5) -- (16,-4.5);
	%% heat load w/ ArHP
	\node[] at (11.5,7) {heat source}; %{Wärmequelle}; %{heat source}; % 	\node[] at (11.5,7) {Heizlast}; %{heat load};
	\draw[->] (5.5,6.5) -- (5.5,5.6);
	\draw[->] (8.5,6.5) -- (8.5,5.6);
	\draw[->] (11.5,6.5) -- (11.5,5.6);
	\draw[->] (14.5,6.5) -- (14.5,5.6);
	\draw[->] (17.5,6.5) -- (17.5,5.6);
	\draw[->] (5.5,-6.5) -- (5.5,-5.6);
	\draw[->] (8.5,-6.5) -- (8.5,-5.6);
	\draw[->] (11.5,-6.5) -- (11.5,-5.6);
	\draw[->] (14.5,-6.5) -- (14.5,-5.6);
	\draw[->] (17.5,-6.5) -- (17.5,-5.6);
	
	%% heat load w/o ArHP
% 	\node[] at (10.5,6) {heat load};
% 	\draw[->] (6,5.5) -- (6,4.5);
% 	\draw[->] (9,5.5) -- (9,4.5);
% 	\draw[->] (12,5.5) -- (12,4.5);
% 	\draw[->] (15,5.5) -- (15,4.5);
% 	
% 	\draw[->] (6,-5.5) -- (6,-4.5);
% 	\draw[->] (9,-5.5) -- (9,-4.5);
% 	\draw[->] (12,-5.5) -- (12,-4.5);
% 	\draw[->] (15,-5.5) -- (15,-4.5);
	
	%% control heater
% 	\node[greenish] at (1.5,7) {Regelungsheizer}; %{control heater};
% 	\draw[->,greenish] (0.5,6.5) -- (0.5,5.6);
% 	\draw[->,greenish] (1.5,6.5) -- (1.5,5.6);
% 	\draw[->,greenish] (2.5,6.5) -- (2.5,5.6);
	\node[] at (1.5,7) {control heater}; %{Regelungsheizer}; %{control heater};
	\draw[->] (0.5,6.5) -- (0.5,5.6);
	\draw[->] (1.5,6.5) -- (1.5,5.6);
	\draw[->] (2.5,6.5) -- (2.5,5.6);
	
	%% heat sink
	\node[] at (8,-13.5) {heat sink}; %{Wärmesenke}; %{heat sink};
	\draw[->] (0.5,-12.1) -- (0.5,-13);
	\draw[->] (3.5,-12.1) -- (3.5,-13);
	\draw[->] (6.5,-12.1) -- (6.5,-13);
	\draw[->] (9.5,-12.1) -- (9.5,-13);
	\draw[->] (12.5,-12.1) -- (12.5,-13);
	\draw[->] (15.5,-12.1) -- (15.5,-13);
	
	%% mass flow
	\node[black!60] at (8,-11.25) {mass flow};	%{Massenfluss}; %{mass flow};	
	\draw[-triangle 45, line width=2pt, redish] (17.5,0) -- (18.5,0); % redish
	\draw[-triangle 45, line width=2pt, redish] (20.5,-4.75) -- (20.5,-5.75); % redish
	\draw[-triangle 45, line width=2pt, redish] (18.5,-10.5) -- (17.5,-10.5); % redish
	\draw[-triangle 45, line width=2pt, redish] (8.5,-10.5) -- (7.5,-10.5); % redish
	\draw[-triangle 45, line width=2pt, bluish] (-1.5,-10.5) -- (-2.5,-10.5);
	\draw[-triangle 45, line width=2pt, bluish] (-4.5,-5.75) -- (-4.5,-4.75);	
	\draw[-triangle 45, line width=2pt, bluish] (-2.5,0) -- (-1.5,0);	
	
	\node[black!60] at (6.5,0) {bayonet}; %{Bajonett}; %{bayonet};
	\node[black!60] at (10.25,3) {primary wick}; %{Primärdocht}; %{primary wick};
	\node[black!60] at (8,2) {secondary wick}; %{Sekundärdocht}; %{secondary wick};
	\node[black!60] at (13,0) {core}; %{Kern}; %{core};
	\node[black!60] at (11,4) {vapor channel}; %{Dampfkanal}; %{vapor channel};
	\node[black!60] at (7.75,1) {artery}; %{Arterie}; %{artery};
	
	%% colored
% 	\draw[line width=2.8pt,violet] (0.0,-9) --(0.0,-10) -- (-4,-10) -- (-4,-0.5) -- (-0.1,-0.5) -- (-0.1,0.5) -- (-5,0.5) -- (-5,-11) -- (0.0,-11) --  (0.0,-12) -- (16,-12) -- (16,-11) -- (21,-11) -- (21,0.5) -- (16.1,0.5) -- (16.1,-0.5) -- (20,-0.5) -- (20,-10) -- (16,-10) -- (16,-9) -- (0.0,-9) -- (0.0,-10);
% 	\node[black,above,violet] at (8,-9) {condenser (cond)}; % Kondensator / condenser
% 	\node[rotate=90,below,violet] at (-4,-5.25) {liquid line (LL)}; % Flüssigkeitsleitung / liquid line
% 	\node[rotate=-90,below,violet] at (20,-5.25) {vapor line (VL)}; % Dampfleitung / vapor line
% % 	\draw[line width=2.8pt,red] (0.0,5.5) -- (3,5.5) -- (3,2.5) -- (5,2.5) -- (5,4.5) -- (5.95,4.5) -- (5.95,3.45) -- (15.45,3.45) -- (15.45,-3.45) -- (5.95,-3.45) -- (5.95,-4.5) -- (5,-4.5) -- (5,-2.5) -- (3,-2.5) -- (3,-5.5) -- (0.0,-5.5) -- (0.0,5.5) -- (3,5.5);
% 	\draw[line width=2.8pt,red] (0.0,5.5) -- (3,5.5) -- (3,2.5) -- (5,2.5) -- (15,2.5) -- (15,-2.5) -- (3,-2.5) -- (3,-5.5) -- (0.0,-5.5) -- (0.0,5.5) -- (3,5.5);
% 	\node[black,left,red] at (0,3.5) {compensation}; % Ausgleichs- / compensation
% 	\node[black,left,red] at (0,2.5) {chamber (CC)}; % kammer / chamber
% % 	\draw[line width=2.8pt,green] (6.05,4.5) -- (16,4.5) -- (16,-4.5) -- (6.05,-4.5) -- (6.05,-3.55) -- (15.55,-3.55) -- (15.55,3.55) -- (6.05,3.55) -- (6.05,4.5) -- (16,4.5);
% 	\draw[line width=2.8pt,green] (5,4.5) -- (16,4.5) -- (16,-4.5) -- (5,-4.5) -- (5,-2.6) -- (15.1,-2.6) -- (15.1,2.6) -- (5,2.6) -- (5,4.5) -- (16,4.5);
% 	\node[black,right,green] at (16.1,3.0) {evaporator}; % Verdampfer / evaporator
% 	\node[black,right,green] at (16.1,2.0) {(evap)}; % Verdampfer / evaporator
% % 	\node[black,right,green] at (16,2.5) {evaporator (evap)}; % Verdampfer / evaporator

	%% black
	\node[black,above] at (8,-9) {condenser (cond)}; % Kondensator / condenser
	\node[rotate=90,below] at (-4,-5.25) {liquid line (LL)}; % Flüssigkeitsleitung / liquid line
	\node[rotate=-90,below] at (20,-5.25) {vapor line (VL)}; % Dampfleitung / vapor line
	\node[black,left] at (0,3.5) {compensation}; % Ausgleichs- / compensation
	\node[black,left] at (0,2.5) {chamber (CC)}; % kammer / chamber
	\node[black,right] at (16.1,3.0) {evaporator}; % Verdampfer / evaporator
	\node[black,right] at (16.1,2.0) {(evap)}; % Verdampfer / evaporator
% 	\node[black,right] at (16,2.5) {evaporator (evap)}; % Verdampfer / evaporator
	
\end{tikzpicture}

==> figures/LHP_geometry_v04.tex <==
\begin{tikzpicture}
	\usetikzlibrary{patterns}
	\usetikzlibrary{shapes.arrows}
	
	\usetikzlibrary{fadings}
	\tikzset{fading text/.style={}}
	
	\newcommand\fadingtext[2][]{%
	  \begin{tikzfadingfrompicture}[name=fading letter]
	    \node[text=transparent!0,inner xsep=0pt,outer xsep=0pt] {#2};
	  \end{tikzfadingfrompicture}%
	  \begin{tikzpicture}[baseline=(textnode.base)]
	    \node[inner sep=0pt,outer sep=0pt](textnode){\phantom{#2}};
	    \shade[path fading=fading letter,fading text,#1,fit fading=false]
	    (textnode.south west) rectangle (textnode.north east);%
	  \end{tikzpicture}%
	}

	
	\tikzstyle{every node}=[font={\fontsize{25}{0}\selectfont}]
	\tikzstyle{->} = [thick, -triangle 60];
	
	\definecolor{redish}{RGB}{255,50,50}
	\definecolor{bluish}{RGB}{50,50,255}
	\definecolor{red}{RGB}{255,0,0}
	\definecolor{green}{RGB}{0,153,0}
	\definecolor{violet}{RGB}{128,0,128}
	\definecolor{greenish}{RGB}{0,176,80}
	\definecolor{cyan}{RGB}{0,176,240}
	\definecolor{orange}{RGB}{255,128,0}
	\definecolor{darkRed}{RGB}{180,0,50}
	
	\tikzset{fading text/.style={left color=green,right color=red}}
	
	\draw[blue!10,fill] (3.85,-11.25) ellipse (3mm and 2mm);
 \draw[blue!10,fill] (4.75,-9.5) ellipse (3mm and 2mm);
 \draw[blue!10,fill] (5.5,-11) ellipse (3mm and 2mm);
 \draw[blue!10,fill] (3.75,-10.25) ellipse (4mm and 3mm);
 \draw[blue!10,fill] (9,-10) ellipse (2mm and 1mm);
 \draw[blue!10,fill] (6,-10.25) ellipse (2mm and 1mm);
 \draw[blue!10,fill] (8.1,-11.4) ellipse (2mm and 1mm);
 \draw[blue!10,fill] (12,-11.7) ellipse (2mm and 1mm);
 \draw[blue!10,fill] (15,-11.2) ellipse (1mm and 0.5mm);
 \draw[blue!10,fill] (14.4,-9.25) ellipse (1.5mm and 0.75mm);
 \draw[blue!10,fill] (9.8,-10.6) ellipse (3mm and 2mm);
 \draw[blue!10,fill] (15.5,-9.75) ellipse (1mm and 0.5mm);
 \draw[blue!10,fill] (12.5,-9.9) ellipse (1mm and 0.5mm);
 \draw[blue!10,fill] (8.0,-9.8) ellipse (1.5mm and 0.75mm);
 \draw[blue!10,fill] (14.5,-10.2) ellipse (1mm and 0.5mm);
 \draw[blue!10,fill] (9.6,-9.4) ellipse (1.5mm and 0.75mm);
 \draw[blue!10,fill] (6.5,-11.6) ellipse (1mm and 0.5mm);
 \draw[blue!10,fill] (13.5,-11.6) ellipse (1mm and 0.5mm);
 \draw[blue!10,fill] (11.6,-10.55) ellipse (2mm and 1mm);
 \draw[blue!10,fill] (11,-9.8) ellipse (1mm and 0.5mm);
 \draw[blue!10,fill] (7,-9.5) ellipse (1mm and 0.5mm);
 
 \fill[black!35] (15,2.5) -- (5,2.5) -- (5,4.5) -- (6,4.5) -- (6,3.5) -- (15.5,3.5) -- (15.5,-3.5) -- (6,-3.5) -- (6,-4.5) -- (5,-4.5) -- (5,-2.5) -- (15,-2.5);
 \fill[black!15] (13.5,-1.5) -- (2.5,-1.5) -- (2.5,-5) -- (1,-5) -- (1,-5.5) -- (3,-5.5) -- (3,-2.5) -- (13.5,-2.5);
 \fill[black!15] (13.5,2.5) -- (3,2.5) -- (3,5.5) -- (1,5.5) -- (1,5) -- (2.5,5) -- (2.5,1.5) -- (13.5,1.5);
 \fill[blue!10] (0,-9) -- (0,-10) -- (-4,-10) -- (-4,-0.5) -- (0,-0.5) -- (12,-0.5)  arc (75:-75:-0.52) -- (0,0.5) -- (-5,0.5) -- (-5,-11) -- (0,-11) -- (0,-12) -- (4,-12) arc (75:-75:-1.55) ;
  %   \fill[blue!10] (0,-5.5) -- (1,-5.5) -- (1,-5.0) -- (2.5,-5.0) -- (2.5,-1.5) arc (75:-75:-1.55) -- (2.5,5.0) -- (1,5.0) -- (1,5.5) -- (0,5.5) -- (0,-5.5);
 \fill[blue!10] (0,5.5) arc (30:-30:11) -- (0,-5.5) -- (1,-5.5) -- (1,-5) -- (2.5,-5) -- (2.5,-1.5) -- (13.5,-1.5) -- (13.5,-2.5) -- (15,-2.5) -- (15,2.5) -- (13.5,2.5) -- (13.5,1.5) -- (2.5,1.5) -- (2.5,5) -- (1,5) -- (1,5.5);
  \draw[blue!10,fill] (0.9,1) ellipse (1.5mm and 0.75mm);
 \draw[blue!10,fill] (1,1.7) ellipse (1mm and 0.5mm);
 \draw[blue!10,fill] (0.8,-2.2) ellipse (1mm and 0.5mm);
 \draw[blue!10,fill] (1,-1) ellipse (2mm and 1mm);
 \draw[blue!10,fill] (0.6,-3.6) ellipse (1mm and 0.5mm);
 \draw[blue!10,fill] (0.7,3.6) ellipse (1.5mm and 0.75mm);
 \draw[blue!10,fill] (0.6,-1.5) ellipse (1mm and 0.5mm);
 \draw[blue!10,fill] (0.675,2.5) ellipse (2mm and 1mm);
 \draw[blue!10,fill] (0.8,-2.9) ellipse (2mm and 1mm);
 \draw[blue!10,fill] (0.3,4.4) ellipse (1mm and 0.5mm);
 \draw[blue!10,fill] (1.1,-1.5) ellipse (1mm and 0.5mm);
 \draw[blue!10,fill] (0.4,-4.2) ellipse (1mm and 0.5mm);
    
 \draw[very thick] (0,0.5) -- (0,5.5) -- (3,5.5) -- (3,2.5) -- (5,2.5) -- (5,4.5) -- (16,4.5) -- (16,0.5) -- (21,0.5) -- (21,-11) -- (16,-11);
 \draw[very thick] (0,-0.5) -- (0,-5.5) -- (3,-5.5) -- (3,-2.5) -- (5,-2.5) -- (5,-4.5) -- (16,-4.5) -- (16,-0.5) -- (20,-0.5) -- (20,-10) -- (16,-10);
 \draw[very thick] (0,-9) -- (0,-10) -- (-4,-10) -- (-4,-0.5) -- (0,-0.5) -- (12,-0.5);
 \draw[very thick] (12,0.5) -- (0,0.5) -- (-5,0.5) -- (-5,-11) -- (0,-11);
 \draw[very thick] (0,-10) -- (0,-9) -- (16,-9) -- (16,-10) -- (20,-10);
 \draw[very thick] (-5,-11) -- (0,-11) -- (0,-12) -- (16,-12) -- (16,-11) -- (21,-11);

	
	%% Temperature sensors
% 	\node[red,shape=circle, minimum size=1cm, text=red, align=center,ultra thick,draw] at (1.5,3.0) {TS};
% 	\node[red,shape=circle, minimum size=1cm, text=red, align=center,ultra thick,draw] at (1,-10.5) {TS};
% 	\node[red,shape=circle, minimum size=1cm, text=red, align=center,ultra thick,draw] at (15,-10.5) {TS};
% 	\node[red,shape=circle, minimum size=1cm, text=red, align=center,ultra thick,draw] at (15,0.0) {TS};
	
	%% ArHP
	\node[black!60] at (11.5,5) {arterial heat pipe}; %{Arterielle Heat Pipe}; %{arterial heat pipe};
	\draw[very thick] (5,4.5) -- (5,5.5) -- (18,5.5) -- (18,4.5) -- (16,4.5);
	\draw[very thick] (5,-4.5) -- (5,-5.5) -- (18,-5.5) -- (18,-4.5) -- (16,-4.5);
% 	%% heat load w/ ArHP
% 	\node[] at (11.5,7) {heat source}; %{Wärmequelle}; %{heat source}; % 	\node[] at (11.5,7) {Heizlast}; %{heat load};
% 	\draw[->] (5.5,6.5) -- (5.5,5.6);
% 	\draw[->] (8.5,6.5) -- (8.5,5.6);
% 	\draw[->] (11.5,6.5) -- (11.5,5.6);
% 	\draw[->] (14.5,6.5) -- (14.5,5.6);
% 	\draw[->] (17.5,6.5) -- (17.5,5.6);
% 	\draw[->] (5.5,-6.5) -- (5.5,-5.6);
% 	\draw[->] (8.5,-6.5) -- (8.5,-5.6);
% 	\draw[->] (11.5,-6.5) -- (11.5,-5.6);
% 	\draw[->] (14.5,-6.5) -- (14.5,-5.6);
% 	\draw[->] (17.5,-6.5) -- (17.5,-5.6);
	
	%% heat load w/o ArHP
% 	\node[] at (10.5,6) {heat load};
% 	\draw[->] (6,5.5) -- (6,4.5);
% 	\draw[->] (9,5.5) -- (9,4.5);
% 	\draw[->] (12,5.5) -- (12,4.5);
% 	\draw[->] (15,5.5) -- (15,4.5);
% 	
% 	\draw[->] (6,-5.5) -- (6,-4.5);
% 	\draw[->] (9,-5.5) -- (9,-4.5);
% 	\draw[->] (12,-5.5) -- (12,-4.5);
% 	\draw[->] (15,-5.5) -- (15,-4.5);
	
	%% control heater
% 	\node[greenish] at (1.5,7) {Regelungsheizer}; %{control heater};
% 	\draw[->,greenish] (0.5,6.5) -- (0.5,5.6);
% 	\draw[->,greenish] (1.5,6.5) -- (1.5,5.6);
% 	\draw[->,greenish] (2.5,6.5) -- (2.5,5.6);
% 	\node[] at (1.5,7) {control heater}; %{Regelungsheizer}; %{control heater};
% 	\draw[->] (0.5,6.5) -- (0.5,5.6);
% 	\draw[->] (1.5,6.5) -- (1.5,5.6);
% 	\draw[->] (2.5,6.5) -- (2.5,5.6);
	
	%% heat sink
% 	\node[] at (8,-13.5) {heat sink}; %{Wärmesenke}; %{heat sink};
% 	\draw[->] (0.5,-12.1) -- (0.5,-13);
% 	\draw[->] (3.5,-12.1) -- (3.5,-13);
% 	\draw[->] (6.5,-12.1) -- (6.5,-13);
% 	\draw[->] (9.5,-12.1) -- (9.5,-13);
% 	\draw[->] (12.5,-12.1) -- (12.5,-13);
% 	\draw[->] (15.5,-12.1) -- (15.5,-13);
	
	%% mass flow
% 	\node[black!60] at (8,-11.25) {mass flow};	%{Massenfluss}; %{mass flow};	
	\draw[-triangle 45, line width=2pt, redish] (17.5,0) -- (18.5,0); % redish
	\draw[-triangle 45, line width=2pt, redish] (20.5,-4.75) -- (20.5,-5.75); % redish
	\draw[-triangle 45, line width=2pt, redish] (18.5,-10.5) -- (17.5,-10.5); % redish
	\draw[-triangle 45, line width=2pt, redish] (8.5,-10.5) -- (7.5,-10.5); % redish
	\draw[-triangle 45, line width=2pt, bluish] (-1.5,-10.5) -- (-2.5,-10.5);
	\draw[-triangle 45, line width=2pt, bluish] (-4.5,-5.75) -- (-4.5,-4.75);	
	\draw[-triangle 45, line width=2pt, bluish] (-2.5,0) -- (-1.5,0);	
	
	\node[black!60] at (6.5,0) {bayonet}; %{Bajonett}; %{bayonet};
	\node[black!60] at (10.25,3) {primary wick}; %{Primärdocht}; %{primary wick};
	\node[black!60] at (8,2) {secondary wick}; %{Sekundärdocht}; %{secondary wick};
	\node[black!60] at (13,0) {core}; %{Kern}; %{core};
	\node[black!60] at (11,4) {vapor channel}; %{Dampfkanal}; %{vapor channel};
	\node[black!60] at (7.75,1) {artery}; %{Arterie}; %{artery};
	
	%% colored
	\draw[line width=2.8pt,violet] (16,-9) -- (0.0,-9) -- (0.0,-12) -- (16,-12) -- (16,-9) -- (0.0,-9);
	\node[black,above,violet] at (8,-9) {condenser (cond)}; % Kondensator / condenser
	\node[rotate=90,below,cyan] at (-4,-5.25) {liquid line (LL)}; % Flüssigkeitsleitung / liquid line
	\node[rotate=-90,below,orange] at (20,-5.25) {vapor line (VL)}; % Dampfleitung / vapor line
% 	\draw[line width=2.8pt,red] (0.0,5.5) -- (3,5.5) -- (3,2.5) -- (5,2.5) -- (5,4.5) -- (5.95,4.5) -- (5.95,3.45) -- (15.45,3.45) -- (15.45,-3.45) -- (5.95,-3.45) -- (5.95,-4.5) -- (5,-4.5) -- (5,-2.5) -- (3,-2.5) -- (3,-5.5) -- (0.0,-5.5) -- (0.0,5.5) -- (3,5.5);
	\draw[line width=2.8pt,red] (0.0,5.5) -- (3,5.5) -- (3,2.5) -- (5,2.5) -- (15,2.5) -- (15,-2.5) -- (3,-2.5) -- (3,-5.5) -- (0.0,-5.5) -- (0.0,5.5) -- (3,5.5);
	\node[black,left,red] at (0,3.5) {compensation}; % Ausgleichs- / compensation
	\node[black,left,red] at (0,2.5) {chamber (CC)}; % kammer / chamber
% 	\draw[line width=2.8pt,green] (6.05,4.5) -- (16,4.5) -- (16,-4.5) -- (6.05,-4.5) -- (6.05,-3.55) -- (15.55,-3.55) -- (15.55,3.55) -- (6.05,3.55) -- (6.05,4.5) -- (16,4.5);
	\draw[line width=2.8pt,green] (5,4.5) -- (16,4.5) -- (16,-4.5) -- (5,-4.5) -- (5,-2.61) -- (15.11,-2.61) -- (15.11,2.61) -- (5,2.61) -- (5,4.5) -- (16,4.5);
	\node[right,green] at (16.1,3.0) {evaporator}; % Verdampfer / evaporator
	\node[right,green] at (16.1,2.0) {(evap)}; % Verdampfer / evaporator
% 	\node[black,right,green] at (16,2.5) {evaporator (evap)}; % Verdampfer / evaporator
	\draw[line width=2.8pt,cyan] (-0.11,-11) -- (-0.11,-10) -- (-4,-10) -- (-4,-0.5) -- (-0.11,-0.5) -- (-0.11,0.5) -- (-5,0.5) -- (-5,-11) -- (-0.11,-11) -- (-0.11,-10);
	\draw[line width=2.8pt,orange] (16.11,-10) -- (16.11,-11) -- (21,-11) -- (21,0.5) -- (16.11,0.5) -- (16.11,-0.5) -- (20,-0.5) -- (20,-10) -- (16.11,-10) -- (16.11,-11);
% 	\draw[-triangle 60, line width=2pt, black] (15.9,-10.5) -- (3,-10.5);
	%% black
% 	\node[black,above] at (8,-9) {condenser (cond)}; % Kondensator / condenser
% 	\node[rotate=90,below] at (-4,-5.25) {liquid line (LL)}; % Flüssigkeitsleitung / liquid line
% 	\node[rotate=-90,below] at (20,-5.25) {vapor line (VL)}; % Dampfleitung / vapor line
% 	\node[black,left] at (0,3.5) {compensation}; % Ausgleichs- / compensation
% 	\node[black,left] at (0,2.5) {chamber (CC)}; % kammer / chamber
% 	\node[black,right] at (16.1,3.0) {evaporator}; % Verdampfer / evaporator
% 	\node[black,right] at (16.1,2.0) {(evap)}; % Verdampfer / evaporator
% % 	\node[black,right] at (16,2.5) {evaporator (evap)}; % Verdampfer / evaporator

	\node[draw=darkRed,fill=darkRed,single arrow,rotate=270,minimum height=1.5cm,single arrow head extend=0.15cm,line width=1.5mm] at (1.5,5.5) {};
	\node[red] at (1.5,7) {$\dot{Q}_{cc}$};
	\node[draw=darkRed,fill=darkRed,single arrow,rotate=180,minimum height=1.5cm,single arrow head extend=0.15cm,line width=1.5mm] at (-5.5,-5.25) {};
	\node[cyan] at (-7.1,-5.25) {$\dot{Q}_{ll}$};
	\node[draw=darkRed,fill=darkRed,single arrow,rotate=270,minimum height=1.5cm,single arrow head extend=0.15cm,line width=1.5mm] at (2,-12) {};
	\node[violet] at (2,-13.5) {$\dot{Q}_{sc}$};
	\node[draw=darkRed,fill=darkRed,single arrow,rotate=270,minimum height=1.5cm,single arrow head extend=0.15cm,line width=1.5mm] at (10,-12) {};
	\node[violet] at (10,-13.5) {$\dot{Q}_{2\phi}$};
	\node[draw=darkRed,fill=darkRed,single arrow,rotate=90,minimum height=1.5cm,single arrow head extend=0.15cm,line width=1.5mm] at (11,-4.5) {};
	\node[green] at (11,-6.25) {$\dot{Q}_{evap}$};
	\node[draw=darkRed,fill=darkRed,single arrow,rotate=90,minimum height=1.5cm,single arrow head extend=0.15cm,line width=1.5mm] at (6,-2.5) {};
	\node[] at (6,-6.25) {\fadingtext{$\dot{Q}_{wick}$}};
\end{tikzpicture}

==> figures/LHP_operatingTemperature_v02.tex <==
\begin{tikzpicture}	
	\tikzstyle{every node}=[font={\huge}]
	\tikzstyle{->} = [very thick, -triangle 60];
%	\tikzstyle{<->} = [triangle 60-triangle 60];
% 	\node[above,color=black] at (8,16.5) {\LARGE \underline{Steady State Operating Temperature (SSOT)}};
% 	\node[below,color=black] at (8,16.5) {(zero and adverse elevation - condenser at the same level as and below evaporator)};
	\draw[->] (-0.2,0.5) -- (14,0.5) node[right] {$\dot{Q}$};
	\draw[->] (0,0.3) -- (0,14) node[above] {$T$};
	\draw[color=black] (-0.2,9.5) node[left]{$T_{set}$} -- (0.2,9.5);
	\draw[color=black] (-0.2,2) node[left]{$T_{amb}$} -- (0.2,2);
% 	\draw[color=black, dashed] (-0.4,4) -- (14,4);
	\draw[color=black] (1.6,0.3) node[below]{$\dot{Q}_{low}$} -- (1.6,0.7);
	\draw[color=black,dashed] (1.6,0.8) -- (1.6,9.5);
	\draw[color=black] (12,0.3) node[below]{$\dot{Q}_{high}$} -- (12,0.7);
	\draw[color=black,dashed] (12,0.8) -- (12,2.65);
	\draw[color=black,dashed] (12,5.25) -- (12,9.5);
	\filldraw[color=red!60,opacity=0.5] (1.6,9.5) -- (1.8,9)..controls(4,3.5)..(11.8,9.35) -- (12,9.5);
	\filldraw[color=green!60!black,opacity=0.5] (12,9.5) -- (13.9,10.925) -- (13.9,9.5);
	\filldraw[color=cyan!60,opacity=0.5] (0.6,12) -- (1.6,9.5) -- (0.6,9.5);
	\draw[color=black!75!white] (10,0.5) -- (10,12.25);
	\draw[color=black] (10,0.3) node[below]{$\dot{Q}_{trans}$} -- (10,0.7);
% 	\draw[-triangle 60] (10,8) -- (11,8);
% 	\draw[color=black,domain=10:11,-triangle 60] plot (\x,0.75*\x+0) {};
	\node[above,right,align=left,color=black!75!white] at (10.25,4) {fixed\\conductance\\mode};
% 	\draw[-triangle 60] (10,8) -- (9,8);
% 	\draw[color=black,domain=10:9,-triangle 60] plot (\x,0.75*\x+1) {};
	\node[above,left,align=right,color=black!75!white] at (9.75,4) {variable\\conductance\\mode};
	\draw[color=black] (-0.2,0.5) node[left]{$T_{sink}$} -- (0.2,0.5);
	\draw[color=black] (-0.2,4.92) node[left]{$T_{ot,min}$} -- (0.2,4.92);
	\draw[color=black,dashed] (0.3,4.92)-- (4.63,4.92);
	\draw[color=black] (4.62,0.3) node[below]{$\dot{Q}_{ot,min}$} -- (4.62,0.7);
	\draw[color=black,dashed] (4.62,4.92)-- (4.62,0.8);
	\draw[color=black, very thick] (0.5,12.25) -- (1.8,9)..controls(4,3.5)..(11.8,9.35)  -- node[above,at end,sloped,xshift=-200,yshift=4]{natural SSOT} (14,11); % y=-2.5*x+13.5
	\draw[color=blue, very thick] (0,9.5) -- node[above,sloped]{fixed SSOT} (14,9.5);
	\draw[color=black,domain=0:11,dashed] plot (\x,0.75*\x+0.5) {};
	\node[above,color=black!50!white] at (7.5,0.5) {heat load};
	\node[below,rotate=90,color=black!50!white] at (0,7.25) {temperature};
% 	\draw[<->] (1.6,-1.0) -- (1.6,-1.5) -- node[above]{heater} (12,-1.5) -- (12,-1.0);
% 	\draw[<->] (0,-1.7) -- (0,-2.2) -- node[above]{TEC} (12,-2.2) -- (12,-1.7);
	\node[color=red,align=center] at (6,13.25) {CC\\heating};
	\node[color=green!60!black,align=center] at (12.75,13.25) {condenser\\increasing};
	\node[right,color=cyan,align=center] at (0,13.25) {CC\\cooling};
% 	\node[right,color=black] at (0,-3) {\footnotesize (Quelle: Ku-2008-MetCL.pdf, S. 4; Chuang-2003-ImpSSM.pdf, S. 50)};

\end{tikzpicture}
